Differentiable Spline Approximations

The paradigm of differentiable programming has significantly enhanced the scope of machine learning via the judicious use of gradient-based optimization. However, standard differentiable programming methods (such as autodiff) typically require that the machine learning models be differentiable, limiting their applicability. Our goal in this paper is to use a new, principled approach to extend gradient-based optimization to functions well modeled by splines, which encompass a large family of piecewise polynomial models. We derive the form of the (weak) Jacobian of such functions and show that it exhibits a block-sparse structure that can be computed implicitly and efficiently. Overall, we show that leveraging this redesigned Jacobian in the form of a differentiable "layer" in predictive models leads to improved performance in diverse applications such as image segmentation, 3D point cloud reconstruction, and finite element analysis.

==> Differentiable Spline Approximations NeurIPS 2021 (Accepted)/tikz/dae_constant_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.008,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=6cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/DAE_reg_5_50_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/DAE_vanilla_5_50_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> Differentiable Spline Approximations NeurIPS 2021 (Accepted)/tikz/dae_poly_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.008,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=6cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/DAE_poly_reg_5_50_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/DAE_poly_vanilla_5_50_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> Differentiable Spline Approximations NeurIPS 2021 (Accepted)/tikz/data_free_poly_loss2.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=1.5,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_poly_k5_loss_mvavg.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_poly_nograd_k5_loss_mvavg.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> Differentiable Spline Approximations NeurIPS 2021 (Accepted)/tikz/datafree_gen_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.2,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_constant_k3_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_constant_nograd_k3_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> Differentiable Spline Approximations NeurIPS 2021 (Accepted)/tikz/datafree_gen_loss2.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.2,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_constant_k10_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_constant_nograd_k10_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> Differentiable Spline Approximations NeurIPS 2021 (Accepted)/tikz/datafree_poly_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=1.5,
        legend style={at={(0.9,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_poly_k3_loss_mvavg.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_poly_nograd_k3_loss_mvavg.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> Differentiable Spline Approximations NeurIPS 2021 (Accepted)/tikz/zoom.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{spy}
\begin{document}
\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=5,size=1.5cm, connect spies}]
\node {\pgfimage[height=2cm]{tux}};
\spy on (0,0.4) in node [left] at (2,1.25);
\end{tikzpicture}
\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=5,size=1.5cm, connect spies}]
\node {\pgfimage[interpolate=true,height=2cm]{tux}};
\spy on (0,0.4) in node [left] at (2,1.25);
\end{tikzpicture}
\end{document}

==> tikz/dae_constant_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.008,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=6cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/DAE_reg_5_50_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/DAE_vanilla_5_50_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/dae_poly_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.008,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=6cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/DAE_poly_reg_5_50_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/DAE_poly_vanilla_5_50_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/data_free_poly_loss2.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=1.5,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_poly_k5_loss_mvavg.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_poly_nograd_k5_loss_mvavg.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/datafree_gen_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.2,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_constant_k3_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_constant_nograd_k3_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/datafree_gen_loss2.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=0.2,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_constant_k10_loss.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_constant_nograd_k10_loss.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/datafree_poly_loss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=1.5,
        legend style={at={(0.9,0.8)},anchor=east},
        xlabel=Iteration,
        ylabel=Loss,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue, mark size=0.8pt] 
        table {figures/csv_files/1d_poly_k3_loss_mvavg.csv};
    \addlegendentry{with hist jacobian}
    
    \addplot[mark=x,red, mark size=0.8pt]
        table {figures/csv_files/1d_poly_nograd_k3_loss_mvavg.csv};
    \addlegendentry{without hist jacobian}
        
    % \addplot[mark=square,green]
    %     table {tikz/lottery_resnet32_10percent.csv};
    % \addlegendentry{LT}
        
    % \addplot[mark=diamond,orange]
    %     table {tikz/snip_resnet32_10percent.csv};
    % \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/zoom.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{spy}
\begin{document}
\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=5,size=1.5cm, connect spies}]
\node {\pgfimage[height=2cm]{tux}};
\spy on (0,0.4) in node [left] at (2,1.25);
\end{tikzpicture}
\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=5,size=1.5cm, connect spies}]
\node {\pgfimage[interpolate=true,height=2cm]{tux}};
\spy on (0,0.4) in node [left] at (2,1.25);
\end{tikzpicture}
\end{document}
